Graph-based Impact Analysis of Cyber-Attacks on Behind-the-Meter Infrastructure

Behind-the-Meter assets are getting more interconnected to realise new applications like flexible tariffs. Cyber-attacks on the resulting control infrastructure may impact a large number of devices, which can result in severe impact on the power system. To analyse the possible impact of such attacks we developed a graph model of the cyber-physical energy system, representing interdependencies between the control infrastructure and the power system. This model is than used for an impact analysis of cyber-attacks with different attack vectors.

==> errol_flow.tex <==
\begin{tikzpicture}

\node (pp) [data, align=center] {Power System Model};
\node (import) [process, left of=pp, xshift=-\myboxwidth]{Importer};
\node (pprdf) [data, align=center, below of=import, yshift=-0.25* \myboxheigth] {Power System Model};
\node (val1) [process, below of=pprdf, yshift=-0.25* \myboxheigth]{Validation};
\node (sh1) [data, align=center, right of=val1, xshift=\myboxwidth]{Power System\\\textit{SHACL} Shapes};
\node (aug) [process, below of=val1, yshift=-0.25* \myboxheigth]{Augmentation};
\node (cpsrdf) [data, align=center, below of=aug, yshift=-0.25* \myboxheigth] {Cyber-Physical System Model};
\node (rul) [data, align=center, right of=aug, xshift=\myboxwidth]{Augmentation Rules};
\node (val2) [process, below of=cpsrdf, yshift=-0.25 * \myboxheigth]{Validation};
\node (sh2) [data, align=center, right of=val2, xshift=\myboxwidth]{Cyber-Physical System \\\textit{SHACL} Shapes};
\node (impact) [process, below of=val2, yshift=-1 * \myboxheigth]{Identifing impact by cyber-attack};
\node (cyberrul) [data, align=center, right of=impact, xshift=\myboxwidth]{Cyber Attack\\Augmentation Rules};
\node (exp) [process, below of=impact, yshift=-1 * \myboxheigth]{Export};
\node (exppp) [data, align=center, right of=exp, xshift=\myboxwidth]{Power System Model};


\draw [arrow] (pp) -- (import);
\draw [arrow] (import) -- (pprdf);
\draw [arrow] (pprdf) -- (val1);
\draw [arrow] (val1) -- (aug);
\draw [arrow] (rul) -- (aug);
\draw [arrow] (sh1) -- (val1);
\draw [arrow] (aug) -- (cpsrdf);
\draw [arrow] (cpsrdf) -- (val2);
\draw [arrow] (sh2) -- (val2);
\draw [arrow] (val2) -- (impact);
\draw [arrow] (impact) -- (exp);
\draw [arrow] (exp) -- (exppp);
\draw [arrow] (cyberrul) -- (impact);
  
\end{tikzpicture}
